Performance of a Large-Volume Cryogenic Pure CsI Detector for CE{\nu}NS and Low-Energy Rare-Event Searches

A cryogenic detector system based on two 3.3 kg high-purity CsI crystals was developed and characterized at approximately 95 K. Each wedge-shaped crystal was coupled to dual-ended 3-inch photomultiplier tubes (PMTs) for scintillation readout. The measured light yields were $28.7 \pm 0.9$ and $29.3 \pm 1.0$ photoelectrons per keV electron-equivalent (PE/keV$_{ee}$) for the two crystals, with corresponding energy resolutions of 7.2 \% and 7.7 \% (FWHM) at 59.6 keV. The detector demonstrated excellent spatial uniformity, low intrinsic radioactivity, and stable operation over a continuous one-month period. Optical photon simulations using Geant4 reproduced the observed light collection trends, providing guidance for detector optimization. These results establish cryogenic pure CsI as a scalable technology for low-threshold rare-event searches.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

